A Note on Hardness of Diameter Approximation

We revisit the hardness of approximating the diameter of a network. In the CONGEST model of distributed computing, $ \tilde \Omega (n) $ rounds are necessary to compute the diameter [Frischknecht et al. SODA'12], where $ \tilde \Omega (\cdot) $ hides polylogarithmic factors. Abboud et al. [DISC 2016] extended this result to sparse graphs and, at a more fine-grained level, showed that, for any integer $ 1 \leq \ell \leq \operatorname{polylog} (n) $, distinguishing between networks of diameter $ 4 \ell + 2 $ and $ 6 \ell + 1 $ requires $ \tilde \Omega (n) $ rounds. We slightly tighten this result by showing that even distinguishing between diameter $ 2 \ell + 1 $ and $ 3 \ell + 1 $ requires $ \tilde \Omega (n) $ rounds. The reduction of Abboud et al. is inspired by recent conditional lower bounds in the RAM model, where the orthogonal vectors problem plays a pivotal role. In our new lower bound, we make the connection to orthogonal vectors explicit, leading to a conceptually more streamlined exposition.

==> reduction.tex <==
\begin{tikzpicture}
\tikzstyle{vertex}=[circle,fill=black,minimum size=5pt,inner sep=0pt,outer sep=0pt]
\tikzstyle{edge} = [thick]
\tikzstyle{gadget-edge} = [red!80,thick,dashed]

% Left nodes
\node[vertex, label=below:{$u_1^L$}] (u1L) at (-5.5, 0) {};
\node[vertex, label=below:{$u_2^L$}] (u2L) at (-5.5, -1) {};
\node[vertex, label=below:{$u_i^L$}] (uiL) at (-5.5, -2.5) {};
\node[vertex, label=below:{$u_n^L$}] (unL) at (-5.5, -4) {};

\node[vertex, label=below:{$v_1^L$}] (v1L) at (-3.5, 0) {};
\node[vertex, label=below:{$v_2^L$}] (v2L) at (-3.5, -1) {};
\node[vertex, label=below:{$v_i^L$}] (viL) at (-3.5, -2.5) {};
\node[vertex, label=below:{$v_n^L$}] (vnL) at (-3.5, -4) {};

\node at (-4.5, -2) {\vdots};
\node at (-4.5, -3.5) {\vdots};

\node[vertex, label=below:{$w_1^L$}] (w1L) at (-0.5, -0.5) {};
\node[vertex, label=below:{$w_k^L$}] (wkL) at (-0.5, -2) {};
\node[vertex, label=below:{$w_d^L$}] (wdL) at (-0.5, -3.5) {};

\node[vertex, label={$x^L$}] (xL) at (-3, 2) {};
\node[vertex, label={$y^L$}] (yL) at (-1, 2) {};


% Right nodes
\node[vertex, label=below:{$u_1^R$}] (u1R) at (5.5, 0) {};
\node[vertex, label=below:{$u_2^R$}] (u2R) at (5.5, -1) {};
\node[vertex, label=below:{$u_j^R$}] (ujR) at (5.5, -2.5) {};
\node[vertex, label=below:{$u_n^R$}] (unR) at (5.5, -4) {};

\node[vertex, label=below:{$v_1^R$}] (v1R) at (3.5, 0) {};
\node[vertex, label=below:{$v_2^R$}] (v2R) at (3.5, -1) {};
\node[vertex, label=below:{$v_j^R$}] (vjR) at (3.5, -2.5) {};
\node[vertex, label=below:{$v_n^R$}] (vnR) at (3.5, -4) {};

\node at (4.5, -2) {\vdots};
\node at (4.5, -3.5) {\vdots};

\node[vertex, label=below:{$w_1^R$}] (w1R) at (0.5, -0.5) {};
\node[vertex, label=below:{$w_k^R$}] (wkR) at (0.5, -2) {};
\node[vertex, label=below:{$w_d^R$}] (wdR) at (0.5, -3.5) {};

\node[vertex, label={$x^R$}] (xR) at (3, 2) {};
\node[vertex, label={$y^R$}] (yR) at (1, 2) {};

% Center nodes
\node at (0, -1.5) {\vdots};
\node at (0, -3) {\vdots};


% Center edges
\draw[edge] (yL) to node [below] {$\p + \q$} (yR);

\draw[edge] (w1L) to node [below] {$\q$} (w1R);
\draw[edge] (wkL) to node [below] {$\q$} (wkR);
\draw[edge] (wdL) to node [below] {$\q$} (wdR);

\draw[gadget-edge] (v1L) to node [below] {$\ell$} (w1L);
\draw[gadget-edge] (viL) to (w1L);
\draw[gadget-edge] (viL) to (wkL);
\draw[gadget-edge] (vjR) to (w1R);
\draw[gadget-edge] (vjR) to (wdR);


% Left edges
\draw[edge] (u1L) to node [below] {$\ell - \p$} (v1L);
\draw[edge] (u2L) to node [below] {$\ell - \p$} (v2L);
\draw[edge] (uiL) to node [below] {$\ell - \p$} (viL);
\draw[edge] (unL) to node [below] {$\ell - \p$} (vnL);

\draw[edge, bend left=20] (xL) to node [left] {$\ell$} (v1L);
\draw[edge, bend left=20] (xL) to (v2L);
\draw[edge, bend left=20] (xL) to (viL);
\draw[edge, bend left=20] (xL) to (vnL);

\draw[edge, bend right=20] (yL) to node [right] {$\ell$} (w1L);
\draw[edge, bend right=20] (yL) to (wkL);
\draw[edge, bend right=20] (yL) to (wdL);

\draw[edge] (xL) to node [below] {$\ell - \p$} (yL);


% Right edges
\draw[edge] (u1R) to node [below] {$\ell - \p$} (v1R);
\draw[edge] (u2R) to node [below] {$\ell - \p$} (v2R);
\draw[edge] (ujR) to node [below] {$\ell - \p$} (vjR);
\draw[edge] (unR) to node [below] {$\ell - \p$} (vnR);

\draw[edge, bend right=20] (xR) to node [right] {$\ell$} (v1R);
\draw[edge, bend right=20] (xR) to (v2R);
\draw[edge, bend right=20] (xR) to (vjR);
\draw[edge, bend right=20] (xR) to (vnR);

\draw[edge, bend left=20] (yR) to node [left] {$\ell$} (w1R);
\draw[edge, bend left=20] (yR) to (wkR);
\draw[edge, bend left=20] (yR) to (wdR);

\draw[edge] (xR) to node [below] {$\ell - \p$} (yR);
\end{tikzpicture}

